LightKG: Efficient Knowledge-Aware Recommendations with Simplified GNN Architecture

Recently, Graph Neural Networks (GNNs) have become the dominant approach for Knowledge Graph-aware Recommender Systems (KGRSs) due to their proven effectiveness. Building upon GNN-based KGRSs, Self-Supervised Learning (SSL) has been incorporated to address the sparity issue, leading to longer training time. However, through extensive experiments, we reveal that: (1)compared to other KGRSs, the existing GNN-based KGRSs fail to keep their superior performance under sparse interactions even with SSL. (2) More complex models tend to perform worse in sparse interaction scenarios and complex mechanisms, like attention mechanism, can be detrimental as they often increase learning difficulty. Inspired by these findings, we propose LightKG, a simple yet powerful GNN-based KGRS to address sparsity issues. LightKG includes a simplified GNN layer that encodes directed relations as scalar pairs rather than dense embeddings and employs a linear aggregation framework, greatly reducing the complexity of GNNs. Additionally, LightKG incorporates an efficient contrastive layer to implement SSL. It directly minimizes the node similarity in original graph, avoiding the time-consuming subgraph generation and comparison required in previous SSL methods. Experiments on four benchmark datasets show that LightKG outperforms 12 competitive KGRSs in both sparse and dense scenarios while significantly reducing training time. Specifically, it surpasses the best baselines by an average of 5.8\% in recommendation accuracy and saves 84.3\% of training time compared to KGRSs with SSL. Our code is available at https://github.com/1371149/LightKG.

==> photo/ablation.tex <==
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{aureolin}{rgb}{0.99, 0.93, 0.0}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{brightlavender}{rgb}{0.75, 0.58, 0.89}
%
\begin{figure}[t]
\centering
\hspace{-0.05in}
%NDCG@1
\subfigure{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    % width=0.48\textwidth,
    % height=0.42\textwidth
    width=0.4\textwidth,
    height=0.35\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={Recall@10},
    ylabel style ={font = \huge},
    % ylabel near ticks,
    xlabel style ={font = \normalsize},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\large},
    ymin=0.05, ymax=0.3,
    symbolic x coords={Last.FM, BX, ML-1M, AMZ-B},
    xtick=data,
    ytick={0.1, 0.2,0.3},
    legend style={at={(0.5,0.98)}, anchor=north,legend columns=4, column sep=0.15cm, draw=none, font=\huge},
]
%ML-1M,10,33,192,187
%LightKG
\addplot [fill=almond] coordinates {
(Last.FM, 0.2981) (BX, 0.11482) (ML-1M, 0.2060) (AMZ-B, 0.2133)
};
%LightKG$_u$
\addplot [fill=amethyst] coordinates {
(Last.FM, 0.2932) (BX, 0.109) (ML-1M, 0.191) (AMZ-B, 0.2137)
};
%%LightKG$_i$
\addplot [fill=applegreen] coordinates {
(Last.FM, 0.2955) (BX, 0.1116) (ML-1M, 0.201) (AMZ-B, 0.211)
};
%%LightKG$_ui$
\addplot [fill=babypink] coordinates {
(Last.FM, 0.1795) (BX, 0.0747) (ML-1M, 0.1821) (AMZ-B, 0.2034)
};
%\legend{Last.FM, CD, ML-1M, BX}
\end{axis}
\end{tikzpicture}
}
\hspace{0.2cm}
\subfigure{
\begin{tikzpicture}[scale=0.4]
\pgfplotsset{%
    % width=0.48\textwidth,
    % height=0.42\textwidth
    width=0.4\textwidth,
    height=0.35\textwidth
}
\begin{axis}[
    ybar,
    bar width=6pt,
    %xlabel={$K$},
    ylabel={MRR@10},
    ylabel style ={font = \huge},
    % ylabel near ticks,
    xlabel style ={font = \huge},
    %xticklabel style={rotate=20},
    enlarge x limits={abs=0.7cm},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed, font=\large},
    ymin=0.02, ymax=0.4,
    symbolic x coords={Last.FM, BX, ML-1M, AMZ-B},
    xtick=data,
    ytick={0.1, 0.2, 0.3,0.4},
    legend image post style={scale=2},
    legend style={at={(1.9,0.5)}, anchor=east,legend columns=1, row sep=0.5cm, draw=none, font=\huge},
]
%ML-1M,10,33,192,187
%LightKG
\addplot [fill=almond] coordinates {
(Last.FM, 0.1369) (BX, 0.0513) (ML-1M, 0.3785) (AMZ-B, 0.1178)
};
%LightKG$_u$
\addplot [fill=amethyst] coordinates {
(Last.FM, 0.138) (BX, 0.0536) (ML-1M, 0.3446) (AMZ-B, 0.1183)
};
%%LightKG$_i$
\addplot [fill=applegreen] coordinates {
(Last.FM, 0.1372) (BX, 0.0519) (ML-1M, 0.3602) (AMZ-B, 0.117)
};
%%LightKG$_ui$
\addplot [fill=babypink] coordinates {
(Last.FM, 0.0739) (BX, 0.0365) (ML-1M, 0.3353) (AMZ-B, 0.1124)
};
\legend{LightKG, $\text{LightKG}_{\text{w/o u}}$, $\text{LightKG}_{\text{w/o i}}$,$\text{LightKG}_{\text{w/o ui}}$}
\end{axis}
\end{tikzpicture}
}
\vspace{-0.15in}
\caption{The impacts of contrastive layer.}
      \label{fig:ablation}
\vspace{-0.5cm}
\end{figure}

==> photo/beta2.tex <==
\definecolor{1}{RGB}{192, 0, 0}
\definecolor{2}{RGB}{0, 112, 192}
\definecolor{3}{RGB}{255,247,102}
\definecolor{4}{RGB}{255,178,102}
\definecolor{11}{RGB}{146,209,79}
\definecolor{5}{RGB}{194,209,163}
\definecolor{6}{RGB}{132,153,255}
\definecolor{7}{RGB}{163,223,196}
\definecolor{8}{RGB}{194,163,163}
\definecolor{9}{RGB}{194,102,163}
\definecolor{10}{RGB}{255,102,102}
\definecolor{red1}{RGB}{199,21,133}
\definecolor{red2}{RGB}{255,102,102}
\definecolor{red3}{RGB}{255,182,193}
\definecolor{blue1}{RGB}{25,25,112}
\definecolor{blue2}{RGB}{30,144,255}
\definecolor{blue3}{RGB}{135,206,250}
\begin{figure}[t]
	\centering
	\footnotesize
% HR@10
\subfigure[Last.FM]{
		\begin{tikzpicture}[scale=0.45]
		\begin{axis}[
            width=0.45\textwidth, height=0.35\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={\huge Recall@10},
		xmin=0.99, xmax=6.01,
		ymin=0.27, ymax=0.3,
		xtick={1,2,3,4,5,6},
            xticklabels={$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.28,0.29,0.3},
		ylabel style ={font = \huge},
        x tick label style={rotate=45, anchor=east}, % 旋转x轴标签
		xlabel style ={font = \huge}, enlarge x limits= 0.02,
		scaled ticks=false,
        ylabel near ticks, % 让y轴标签靠近刻度线
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.5,0.2)},font = \huge, anchor=north,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
		\addplot[color=1,
		mark=o,
		line width=0.8pt,
		smooth]coordinates {
			( 1 , 0.2952 )
            ( 2, 0.2981 )
            ( 3, 0.2933 )
            ( 4 , 0.2844 )
            (5, 0.2797)
            (6, 0.2787)
		};
		\addplot[color=2,
		mark=square*,
		line width=0.8pt,
		smooth] coordinates {
        ( 1 , 0.2965 )
            ( 2, 0.2981 )
            ( 3, 0.2919 )
            ( 4 , 0.2906 )
            (5, 0.285)
            (6, 0.2825)
			};	
    \node[above] at (axis cs:2, 0.2981){}; % 在最高点上方添加标签
    \draw[densely dashed] (axis cs:2, 0.2981) -- (axis cs:2,0); % 从最高点向下画虚线
		\legend{$\beta_u$,$\beta_i$}
		\end{axis}
		\end{tikzpicture}
  }
\hspace{0.5cm}
\subfigure[BX]{
        \begin{tikzpicture}[scale=0.45]
		\begin{axis}[
            width=0.45\textwidth, height=0.35\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={\huge Recall@10},
		xmin=0.99, xmax=6.01,
		ymin=0.1, ymax=0.12,
		xtick={1,2,3,4,5,6},
            xticklabels={$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.11,0.12},
		ylabel style ={font = \huge},
        x tick label style={rotate=45, anchor=east}, % 旋转x轴标签
		xlabel style ={font = \huge}, enlarge x limits= 0.02,
		scaled ticks=false,
        ylabel near ticks, % 让y轴标签靠近刻度线
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.5,0.2)},font = \huge, anchor=north,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
            
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.8pt,
		smooth]coordinates {
		( 1 , 0.1114 )
            ( 2 , 0.1125 )
            ( 3 , 0.1148 )
            ( 4 , 0.1162 )
            (5, 0.1192)
            (6, 0.1178)
		};
            
            %KGAT
		\addplot[color=2,
		% densely dotted,
		mark=square*,
		line width=0.8pt,
		smooth] coordinates {
            ( 1 , 0.1171 )
            ( 2 , 0.1183 )
            ( 3 , 0.1162 )
            ( 4 , 0.1118 )
            (5, 0.1095)
            (6, 0.1081)
			};	
            \draw[densely dashed] (axis cs:5, 0.1192) -- (axis cs:5,0); % 从最高点向下画虚线
            \draw[densely dashed] (axis cs:2 , 0.1183) -- (axis cs:2,0); % 从最高点向下画虚线
            
		\legend{$\beta_u$,$\beta_i$}
		\end{axis}
		\end{tikzpicture}
}
\vspace{-0.1cm}

\subfigure[ML-1M]{
        \begin{tikzpicture}[scale=0.45]
		\begin{axis}[
            width=0.45\textwidth, height=0.35\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={\huge Recall@10},
		xmin=0.99, xmax=6.01,
		ymin=0.17, ymax=0.21,
		xtick={1,2,3,4,5,6},
            xticklabels={$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.18,0.19,0.20,0.21},
		ylabel style ={font = \huge},
        x tick label style={rotate=45, anchor=east}, % 旋转x轴标签
		xlabel style ={font = \huge}, enlarge x limits= 0.02,
		scaled ticks=false,
        ylabel near ticks, % 让y轴标签靠近刻度线
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.6,0.2)},font = \Huge, anchor=north,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.8pt,
		smooth]coordinates {
			( 1 , 0.1727 )
            ( 2 , 0.1757 )
            ( 3 , 0.1808 )
            ( 4 , 0.1921 )
            (5, 0.2060)
            (6, 0.1979)
		};
            
            %KGAT
		\addplot[color=2,
		% densely dotted,
		mark=square*,
		line width=0.8pt,
		smooth] coordinates {
			( 1 , 0.2019 )
            ( 2 , 0.2015 )
            ( 3 , 0.206 )
            ( 4 , 0.2037 )
            (5, 0.1985)
            (6, 0.1957)
			};	
            \draw[densely dashed] (axis cs:5, 0.2060) -- (axis cs:5,0); % 从最高点向下画虚线
            \draw[densely dashed] (axis cs:3 , 0.206) -- (axis cs:3,0); % 从最高点向下画虚线
            
		\legend{$\beta_u$,$\beta_i$}
		\end{axis}
		\end{tikzpicture}
}
\hspace{0.5cm}
\subfigure[AMZ-B]{
        \begin{tikzpicture}[scale=0.45]
		\begin{axis}[
            width=0.45\textwidth, height=0.35\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={\huge Recall@10},
		xmin=0.99, xmax=6.01,
		ymin=0.195, ymax=0.22,
		xtick={1,2,3,4,5,6},
            xticklabels={$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.20,0.21,0.22},
		ylabel style ={font = \huge},
        x tick label style={rotate=45, anchor=east}, % 旋转x轴标签
		xlabel style ={font = \huge}, enlarge x limits= 0.02,
		scaled ticks=false,
        ylabel near ticks, % 让y轴标签靠近刻度线
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.6,0.2)},font = \Huge, anchor=north,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.8pt,
		smooth]coordinates {
			( 1 , 0.213 )
            ( 2 , 0.2171 )
            ( 3 , 0.2113 )
            ( 4 , 0.2083 )
            (5, 0.2072)
            (6, 0.2056)
		};
            
            %KGAT
		\addplot[color=2,
		% densely dotted,
		mark=square*,
		line width=0.8pt,
		smooth] coordinates {
			( 1 , 0.2099 )
            ( 2 , 0.2104 )
            ( 3 , 0.213 )
            ( 4 , 0.2107 )
            (5, 0.2058)
            (6, 0.2048)
			};	
            \draw[densely dashed] (axis cs:2, 0.2172) -- (axis cs:2,0); % 从最高点向下画虚线
            \draw[densely dashed] (axis cs:3 , 0.212) -- (axis cs:3,0); % 从最高点向下画虚线
            
		\legend{$\beta_u$,$\beta_i$}
		\end{axis}
		\end{tikzpicture}
}
 	\vspace{-0.15in}
	\caption{The impacts of $\beta_u$ and $\beta_i$.}
	\label{fig:parameter}
 	\vspace{-0.5cm}
\end{figure}



==> photo/sparse_experiment.tex <==
\definecolor{1}{RGB}{102,102,255}
\definecolor{2}{RGB}{102,206,245}
\definecolor{3}{RGB}{255,247,102}
\definecolor{4}{RGB}{255,178,102}
\definecolor{11}{RGB}{146,209,79}
\definecolor{5}{RGB}{194,209,163}
\definecolor{6}{RGB}{132,153,255}
\definecolor{7}{RGB}{163,223,196}
\definecolor{8}{RGB}{194,163,163}
\definecolor{9}{RGB}{194,102,163}
\definecolor{10}{RGB}{255,102,102}
\definecolor{12}{RGB}{102,255,178}
\definecolor{13}{RGB}{148, 0, 211}

\definecolor{red1}{RGB}{199,21,133}
\definecolor{red2}{RGB}{255,102,102}
\definecolor{red3}{RGB}{255,182,193}
\definecolor{blue1}{RGB}{25,25,112}
\definecolor{blue2}{RGB}{30,144,255}
\definecolor{blue3}{RGB}{135,206,250}

\begin{figure*}[t]
	\centering
	\footnotesize
\subfigure[\hspace{0.5cm}(a) Last.FM]{
		\begin{tikzpicture}[scale=0.44]
		\begin{axis}[
            width=0.43\textwidth, height=0.32\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={Recall@10},
        xlabel={Sampling Ratio},
		xmin=0.99, xmax=4.01,
		ymin=0, ymax=0.3,
		xtick={1,2,3,4},
            xticklabels={80\%,40\%,20\%,10\%},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.1,0.2,0.3},
		ylabel style ={font = \huge,yshift=0pt},
		xlabel style ={font = \huge}, enlarge x limits= 0.08,
		scaled ticks=false,
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.52,0.99)},font = \huge, anchor=north west,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.5pt,
		smooth]coordinates {
			( 1 , 0.2444 )
            ( 2, 0.1797 )
            ( 3, 0.1082 )
            ( 4 , 0.0983 )
		};
            %CKE
		\addplot[color=2,
		% densely dotted,
		mark=*,
		line width=0.5pt,
		smooth] coordinates {
    		( 1 , 0.2453 )
            ( 2 , 0.1522 )
            ( 3 , 0.0544 )
            ( 4 , 0.0243 ) 
		};
            %KGCN
		\addplot[color=3,
		% densely dotted,
		mark=square,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2149 )
            ( 2 , 0.1259 )
            ( 3 , 0.0677 )
            ( 4 , 0.0425 )
			};	
            %KGAT
		\addplot[color=4,
		% densely dotted,
		mark=square*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2582 )
            ( 2 , 0.141 )
            ( 3 , 0.0664 )
            ( 4 , 0.0202 )
			};	
            %KGIN
		\addplot[color=5,
		% densely dotted,
		mark=diamond,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2406 )
            ( 2 , 0.1711 )
            ( 3 , 0.077 )
            ( 4 , 0.0289 )
			};	
            %KGNNLS
		\addplot[color=6,
		% densely dotted,
		mark=diamond*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2117 )
            ( 2 , 0.1281 )
            ( 3 , 0.0631 )
            ( 4 , 0.0278 )
			};	
            %MCCLK
		\addplot[color=7,
		% densely dotted,
		mark=triangle,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2699 )
            ( 2 , 0.1759 )
            ( 3 , 0.0555 )
            ( 4 , 0.0149 )
			};	
            %KGRec
		\addplot[color=8,
		% densely dotted,
		mark=triangle*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.256 )
            ( 2 , 0.1758 )
            ( 3 , 0.0876 )
            ( 4 , 0.0291 )
			};	
            %RippleNet
		\addplot[color=9,
		% densely dotted,
		mark=x,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1633 )
            ( 2 , 0.1192 )
            ( 3 , 0.0774 )
            ( 4 , 0.053 )
			};
             % DiffKG
		\addplot[color=11,
		% densely dotted,
		mark=pentagon*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2520 )
            ( 2 , 0.1551 )
            ( 3 , 0.0479 )
            ( 4 , 0.0177 )
			};
            % CL-SDKG
		\addplot[color=12,
		% densely dotted,
		mark=star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2409 )
            ( 2 , 0.1802 )
            ( 3 , 0.0621 )
            ( 4 , 0.0204 )
			};
        % MCRec
		\addplot[color=13,
		% densely dotted,
		mark=Mercedes star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.2132 )
            ( 2 , 0.1243 )
            ( 3 , 0.0935 )
            ( 4 , 0.0825 )
			};
            % LightKG
		\addplot[color=10,
		% densely dotted,
		mark=+,
		line width=1pt,
		smooth] coordinates {
			( 1 , 0.2929 )
            ( 2 , 0.212 )
            ( 3 , 0.1012 )
            ( 4 , 0.0861 )
			};
	% \legend{CFKG,CKE,KGCN,KGAT,KGIN,KGNNLS,MCCLK,KGRec,RippleNet,LightKG,DiffKG,CL-SDKG}
		\end{axis}
		\end{tikzpicture}
	}
\hspace{0cm} % 在两张图之间插入 1cm 的间距
\subfigure[\hspace{0.5cm}(b) Last.FM]{
		\begin{tikzpicture}[scale=0.44]
		\begin{axis}[
            width=0.43\textwidth, height=0.32\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={MRR@10},
        xlabel={Sampling Ratio},
		xmin=0.99, xmax=4.01,
		ymin=0, ymax=0.15,
		xtick={1,2,3,4},
            xticklabels={80\%,40\%,20\%,10\%},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.05,0.1,0.15},
		ylabel style ={font = \huge,yshift=0pt},
		xlabel style ={font = \huge}, enlarge x limits= 0.08,
		scaled ticks=false,
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.52,0.99)},font = \huge, anchor=north west,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.5pt,
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.5pt,
		smooth]coordinates {
			( 1 , 0.11 )
            ( 2, 0.0717 )
            ( 3, 0.0329 )
            ( 4 , 0.0304 )
		};
            %CKE
		\addplot[color=2,
		% densely dotted,
		mark=*,
		line width=0.5pt,
		smooth] coordinates {
    		( 1 , 0.1069 )
            ( 2 , 0.059 )
            ( 3 , 0.02 )
            ( 4 , 0.0094 ) 
		};
            %KGCN
		\addplot[color=3,
		% densely dotted,
		mark=square,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.0924 )
            ( 2 , 0.0474 )
            ( 3 , 0.0232 )
            ( 4 , 0.0145 )
			};	
            %KGAT
		\addplot[color=4,
		% densely dotted,
		mark=square*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1152 )
            ( 2 , 0.0529 )
            ( 3 , 0.0227 )
            ( 4 , 0.0082 )
			};	
            %KGIN
		\addplot[color=5,
		% densely dotted,
		mark=diamond,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1242 )
            ( 2 , 0.0667 )
            ( 3 , 0.0294 )
            ( 4 , 0.013 )
			};	
            %KGNNLS
		\addplot[color=6,
		% densely dotted,
		mark=diamond*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.0891 )
            ( 2 , 0.046 )
            ( 3 , 0.0216 )
            ( 4 , 0.011 )
			};	
            %MCCLK
		\addplot[color=7,
		% densely dotted,
		mark=triangle,
		line width=0.5pt,
		smooth] coordinates {
			( 1 ,0.1228 )
            ( 2 , 0.0676 )
            ( 3 , 0.0204 )
            ( 4 , 0.0058 )
			};	
            %KGRec
		\addplot[color=8,
		% densely dotted,
		mark=triangle*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1117 )
            ( 2 , 0.0673 )
            ( 3 , 0.031 )
            ( 4 , 0.0125 )
			};	
            %RippleNet
		\addplot[color=9,
		% densely dotted,
		mark=x,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.0656 )
            ( 2 , 0.0416 )
            ( 3 , 0.0259)
            ( 4 , 0.0196 )
			};
             % DiffKG
		\addplot[color=11,
		% densely dotted,
		mark=pentagon*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1192 )
            ( 2 , 0.062 )
            ( 3 , 0.0195 )
            ( 4 , 0.0059 )
			};
            % CL-SDKG
		\addplot[color=12,
		% densely dotted,
		mark=star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1054 )
            ( 2 , 0.0571 )
            ( 3 , 0.0155 )
            ( 4 , 0.0079 )
			};
        % MCRec
		\addplot[color=13,
		% densely dotted,
		mark=Mercedes star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.0881 )
            ( 2 , 0.0433 )
            ( 3 , 0.0296 )
            ( 4 , 0.0231 )
			};
            % LightKG
		\addplot[color=10,
		% densely dotted,
		mark=+,
		line width=1pt,
		smooth] coordinates {
			( 1 , 0.135 )
            ( 2 , 0.0819 )
            ( 3 , 0.0396 )
            ( 4 , 0.0267 )
			};
	% \legend{CFKG,CKE,KGCN,KGAT,KGIN,KGNNLS,MCCLK,KGRec,RippleNet,LightKG,DiffKG,CL-SDKG}
		\end{axis}
		\end{tikzpicture}
	}
\hspace{0cm} % 在两张图之间插入 1cm 的间距
 \subfigure[\hspace{0.5cm}(c) ML-1M]{
		\begin{tikzpicture}[scale=0.44]
		\begin{axis}[
        width=0.43\textwidth, height=0.32\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={Recall@10},
        xlabel={Sampling Ratio},
		xmin=0.99, xmax=5.01,
		ymin=0.03, ymax=0.21,
		xtick={1,2,3,4,5},
            xticklabels={80\%,40\%,20\%,10\%,5\%},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.1,0.2},
		ylabel style ={font = \huge,yshift=0pt},
		xlabel style ={font = \huge}, enlarge x limits= 0.08,
		scaled ticks=false,
		tick label style={font = \huge},             legend image post style={scale=0.4},
		legend style={at={(0.49,0.99)},font = \huge, anchor=north west,legend columns=2,draw=none},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.2pt
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.5pt,
		smooth]coordinates {
			( 1 , 0.1862 )
            ( 2, 0.1272 )
            ( 3, 0.0925 )
            ( 4 , 0.061 )
            (5,0.0603)
		};
            %CKE
		\addplot[color=2,
		% densely dotted,
		mark=*,
		line width=0.5pt,
		smooth] coordinates {
    		( 1 , 0.1848 )
            ( 2 , 0.1136 )
            ( 3 , 0.076 )
            ( 4 , 0.0604 ) 
            (5, 0.0473)
		};
            %KGCN
		\addplot[color=3,
		% densely dotted,
		mark=square,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1595 )
            ( 2 , 0.1014 )
            ( 3 , 0.0738 )
            ( 4 , 0.0604 )
            (5, 0.0575)
			};	
            %KGAT
		\addplot[color=4,
		% densely dotted,
		mark=square*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1738 )
            ( 2 , 0.1124 )
            ( 3 , 0.0833 )
            ( 4 , 0.0585 )
            (5, 0.0311)
			};	
            %KGIN
		\addplot[color=5,
		% densely dotted,
		mark=diamond,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.197 )
            ( 2 , 0.1254 )
            ( 3 , 0.0802 )
            ( 4 , 0.0612 )
            (5, 0.0557)
			};	
            %KGNNLS
		\addplot[color=6,
		% densely dotted,
		mark=diamond*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1592 )
            ( 2 , 0.0945 )
            ( 3 , 0.0711 )
            ( 4 , 0.0601 )
            (5, 0.0542)
			};	
            %MCCLK
		\addplot[color=7,
		% densely dotted,
		mark=triangle,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1853 )
            ( 2 , 0.1198 )
            ( 3 , 0.0841 )
            ( 4 , 0.0523 )
            (5, 0.0475)
			};	
            %KGRec
		\addplot[color=8,
		% densely dotted,
		mark=triangle*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.196 )
            ( 2 , 0.129 )
            ( 3 , 0.0934 )
            ( 4 , 0.0572 )
            (5, 0.0399)
			};	
            %RippleNet
		\addplot[color=9,
		% densely dotted,
		mark=x,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1589 )
            ( 2 , 0.1031 )
            ( 3 , 0.0694 )
            ( 4 , 0.0619 )
            (5, 0.0605)
			};
            % DiffKG
		\addplot[color=11,
		% densely dotted,
		mark=pentagon*,  
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1846 )
            ( 2 , 0.0846 )
            ( 3 , 0.0615 )
            ( 4 , 0.0512 )
            ( 5 , 0.0357 )
			};
            % CL-SDKG
		\addplot[color=12,
		% densely dotted,
		mark=star,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.1861 )
            ( 2 , 0.1122 )
            ( 3 , 0.0742 )
            ( 4 , 0.0602 )
            ( 5 , 0.0445 )
			};
        % MCRec
		\addplot[color=13,
		% densely dotted,
		mark=Mercedes star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.161 )
            ( 2 , 0.1051 )
            ( 3 , 0.069 )
            ( 4 , 0.0603 )
            ( 5 , 0.055 )
			};
            % LightKG
		\addplot[color=10,
		% densely dotted,
		mark=+,
		line width=1pt,
		smooth] coordinates {
			( 1 , 0.2015 )
            ( 2 , 0.1284 )
            ( 3 , 0.0896 )
            ( 4 , 0.0698 )
            (5, 0.0587)
			};
		% \legend{CFKG,CKE,KGCN,KGAT,KGIN,KGNNLS,MCCLK,KGRec,RippleNet,LightKG,DiffKG,CL-SDKG}
		\end{axis}
		\end{tikzpicture}
	}
\hspace{0cm} % 在两张图之间插入 1cm 的间距
\subfigure[\hspace{-2.5cm}(d) ML-1M]{
		\begin{tikzpicture}[scale=0.44]
		\begin{axis}[
        width=0.43\textwidth, height=0.32\textwidth,
 		%xlabel ={the number of clusters},
	    ylabel={MRR@10},
        xlabel={Sampling Ratio},
		xmin=0.99, xmax=5.01,
		ymin=0.03, ymax=0.39,
		xtick={1,2,3,4,5},
            xticklabels={80\%,40\%,20\%,10\%,5\%},
		yticklabel style={/pgf/number format/.cd,fixed,precision=3},
		ytick={0.1,0.2,0.3},
		ylabel style ={font = \huge,yshift=0pt},
		xlabel style ={font = \huge}, enlarge x limits= 0.08,
		scaled ticks=false,
		tick label style={font = \huge},             legend image post style={scale=1.3},
		% legend style={at={(0.49,0.99)},font = \huge, anchor=north,legend columns=2,draw=none},
        legend style={at={(1.7,0.98)}, anchor=north,legend columns=2, column sep=0.2cm, draw=none, font=\huge},
		ymajorgrids=true,
		grid style=dashed,
            mark size = 1.2pt
		]
            %CFKG
		\addplot[color=1,
		% densely dotted,
		mark=o,
		line width=0.5pt,
		smooth]coordinates {
			( 1 , 0.3405)
            ( 2, 0.2025)
            ( 3, 0.1487 )
            ( 4 , 0.1077 )
            (5,0.1047)
		};
            %CKE
		\addplot[color=2,
		% densely dotted,
		mark=*,
		line width=0.5pt,
		smooth] coordinates {
    		( 1 , 0.3456 )
            ( 2 , 0.1878 )
            ( 3 , 0.1354 )
            ( 4 , 0.1092 ) 
            (5, 0.0904)
		};
            %KGCN
		\addplot[color=3,
		% densely dotted,
		mark=square,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3055 )
            ( 2 , 0.1734 )
            ( 3 , 0.1307 )
            ( 4 , 0.1084 )
            (5, 0.1029)
			};	
            %KGAT
		\addplot[color=4,
		% densely dotted,
		mark=square*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3412 )
            ( 2 , 0.187 )
            ( 3 , 0.1408 )
            ( 4 , 0.1101 )
            (5, 0.0647)
			};	
            %KGIN
		\addplot[color=5,
		% densely dotted,
		mark=diamond,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3551 )
            ( 2 , 0.1976 )
            ( 3 , 0.1349)
            ( 4 , 0.1157 )
            (5, 0.1004)
			};	
            %KGNNLS
		\addplot[color=6,
		% densely dotted,
		mark=diamond*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3051 )
            ( 2 , 0.1688 )
            ( 3 , 0.1279 )
            ( 4 , 0.107 )
            (5, 0.0989)
			};	
            %MCCLK
		\addplot[color=7,
		% densely dotted,
		mark=triangle,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3474 )
            ( 2 , 0.19 )
            ( 3 ,0.1431 )
            ( 4 , 0.1063 )
            (5, 0.0815)
			};	
            %KGRec
		\addplot[color=8,
		% densely dotted,
		mark=triangle*,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.357 )
            ( 2 , 0.2029 )
            ( 3 , 0.1544)
            ( 4 , 0.1086 )
            (5, 0.0834)
			};	
            %RippleNet
		\addplot[color=9,
		% densely dotted,
		mark=x,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.306 )
            ( 2 , 0.1729 )
            ( 3 , 0.125 )
            ( 4 , 0.1103 )
            (5, 0.1021)
			};
            % DiffKG
		\addplot[color=11,
		% densely dotted,
		mark=pentagon*,  
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3428 )
            ( 2 , 0.1594 )
            ( 3 , 0.1202 )
            ( 4 , 0.0492 )
            ( 5 , 0.0378 )
			};
            % CL-SDKG
		\addplot[color=12,
		% densely dotted,
		mark=star,
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3428 )
            ( 2 , 0.1858 )
            ( 3 , 0.1329 )
            ( 4 , 0.1052 )
            ( 5 , 0.0857 )
			};
        % MCRec
		\addplot[color=13,
		% densely dotted,
		mark=Mercedes star, 
		line width=0.5pt,
		smooth] coordinates {
			( 1 , 0.3233 )
            ( 2 , 0.1757 )
            ( 3 , 0.1245 )
            ( 4 , 0.1099 )
            ( 5 , 0.1032 )
			};
            % LightKG
		\addplot[color=10,
		% densely dotted,
		mark=+,
		line width=1pt,
		smooth] coordinates {
			( 1 , 0.3785 )
            ( 2 , 0.2032 )
            ( 3 , 0.1491 )
            ( 4 , 0.1237 )
            (5, 0.1032)
			};
	 \legend{CFKG,CKE,KGCN,KGAT,KGIN,KGNNLS,MCCLK,KGRec,RippleNet,DiffKG,CL-SDKG,MCRec,LightKG}
		\end{axis}
		\end{tikzpicture}
        
	}
\vspace{-0.2cm}
 \captionsetup{skip=4pt}
    \caption{Performance of KGRSs across varying sparsity levels. Similar trends can be noted on other datasets in our study. Due to space limitations, we only present the results on Last.FM and ML-1M, with the remaining results in the appendix.
    }
    \label{fig:sparse}
\vspace{-0.2cm}

\end{figure*}
